Learning a Static Analyzer from Data

To be practically useful, modern static analyzers must precisely model the effect of both, statements in the programming language as well as frameworks used by the program under analysis. While important, manually addressing these challenges is difficult for at least two reasons: (i) the effects on the overall analysis can be non-trivial, and (ii) as the size and complexity of modern libraries increase, so is the number of cases the analysis must handle. In this paper we present a new, automated approach for creating static analyzers: instead of manually providing the various inference rules of the analyzer, the key idea is to learn these rules from a dataset of programs. Our method consists of two ingredients: (i) a synthesis algorithm capable of learning a candidate analyzer from a given dataset, and (ii) a counter-example guided learning procedure which generates new programs beyond those in the initial dataset, critical for discovering corner cases and ensuring the learned analysis generalizes to unseen programs. We implemented and instantiated our approach to the task of learning JavaScript static analysis rules for a subset of points-to analysis and for allocation sites analysis. These are challenging yet important problems that have received significant research attention. We show that our approach is effective: our system automatically discovered practical and useful inference rules for many cases that are tricky to manually identify and are missed by state-of-the-art, manually tuned analyzers.

==> figures/alloc_example.tex <==

\begin{figure}[t]
\center
\begin{tikzpicture}

\node at (0, 0) {
\footnotesize
\begin{minipage}{.65\textwidth}
\centering

\begin{lstlisting}[language=JavaScript, tabsize=2, basicstyle=\ttfamily\small, keepspaces=true]
var obj = _{a: 7}_;
var arr = _[1, 2, 3, 4]_;
if (obj.a == _arr.slice(0,2)_) { ... }
var n = _new Number(7)_;
var obj2 = new Object(obj);
try {  ...  } catch (_err_) {  ...  }
\end{lstlisting}
\end{minipage}
};

\node[text width=6cm, align=center] at (6, 0) {\underline{Allocation Sites} \\(new object allocated)};

%\draw [->] (2.8,0.1) -- (0.5,0.1);
%\draw [->] (2.8,0.1) -- (1.3,1.1);
%\draw [->] (2.8,0.1) -- (1.3,-1.1);


\end{tikzpicture}
\vspace{-2.5em}
\caption{Illustration of program locations (underlined) for which the allocation site analysis should report that a new object is allocated.}

\figlabel{alloc_example}
\end{figure}


==> figures/approach.tex <==
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           text width=6.5em,
           minimum height=2em,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           very thick,
           shorten <=2pt,
           shorten >=2pt,}
}

\begin{figure*}[t]
\centering
\begin{tikzpicture}

 \node[punkt, minimum height=5cm, minimum width=3cm] (alg) at (8, 8) {};
 \node[punkt, minimum height=3cm, minimum width=3.4cm] (oracle) at (14.2, 8.4) {};

\begin{scope}[xshift=0.4cm,yshift=1.4cm]
 \node at (13.8, 8.2) {(\secref{oracle})};
 \node at (13.8, 7.8) {$\textit{FindCounterExample}$};
\end{scope}

 \node at (8, 10.2) {(\secref{learning})};
 \node at (8, 9.8) {$\textit{Synthesize}$};

\begin{scope}[xshift=6.2cm,yshift=-0.6cm]
 \draw (6.7, 9.5) rectangle (9.3, 8.1);
  \node at (8, 8.9) {Oracle};
  \node at (8, 8.4) {\scriptsize (tests analysis $\analysis$)};
\end{scope}

 \draw (6.8, 9.5) rectangle (9.2, 8.1);
 \node at (8, 8.8) {Synthesis};

 \draw (6.8, 7.2) rectangle (9.2, 5.8);
 \node at (8, 6.7) {Over-};
 \node at (8, 6.3) {approximation};

 \draw [->] (7.0, 8.0) -- (7.0, 7.3);
 \node at (8, 7.8) {No analysis};
 \node at (8, 7.5) {satisfies $\dataset$};

\draw[pil] (oracle.south) -- ([yshift=-18pt]oracle.south);
\node[below=0.5cm of oracle, align=center] {No counter-examples:\\ return analysis $\analysis$};

\draw[pil] ([yshift=26.5pt]alg.east) -- node[above, align=center] {Candidate Analysis \\ $\analysis \in \mathcal{L}$ learned \\ on dataset $\dataset$} ([yshift=15pt]oracle.west);
\draw[pil] ([yshift=-26.5pt]oracle.west) -- node[below, align=center] {Counter-example \\ $\langle x, y\rangle \notin \dataset$ \vspace{0.1cm} \\ $\dataset \leftarrow \dataset \cup \{\langle x, y\rangle \}$ } ([yshift=-15pt]alg.east);

\draw[pil] ([xshift=-65pt, yshift=-70pt]alg.west) -- node[above, align=center] {\\ Language $\mathcal{L}$\\ Describing\\ Analysis Rules} ([yshift=-70pt]alg.west);

\draw[pil] ([xshift=-30pt, yshift=20pt]alg.west) |- node[above, yshift=-25pt, align=center] {Input\\ Dataset $\dataset$} ([yshift=10pt]alg.west);

%\node (myfirstpic) at (5.5,9.25) {\includegraphics[scale=0.6]{figures/files.pdf}};
\node[align=center] at (5.5, 9.15) {Program \\ Executions};

\end{tikzpicture}
\caption{Overview of our approach to learning static analysis rules from data consisting of three components -- a language~$\mathcal{L}$ for describing the rules, a learning algorithm and an oracle -- that interact in a counter-example based refinement loop.}
\figlabel{approach}
\end{figure*}


==> figures/lang_syntax.tex <==
\begin{figure}[t]
\centering
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     fill=gray!20},
  internal/.style     = {treenode, font=\small, fill=white!30},
  env/.style      = {treenode, font=\small},
}

\begin{tikzpicture}
  [
    grow                    = right,
    sibling distance        = 2em,
    level distance          = 7em,
    edge from parent/.style = {draw, -latex},
    every node/.style       = {font=\footnotesize},
    sloped
  ]

\node[right] at (-4.1, 4.5) {(a)};
\node[right] at (-3.5, 4.7) {
\begin{minipage}{.35\textwidth}
\begin{gather*}
a \in Actions \quad \quad \quad \quad g \in Guards \\
l \in \lang :: = a \mid \bcode{if}~~g~~\bcode{then}~~l ~~\bcode{else}~~l
\end{gather*}
\end{minipage}
};

\draw (1.9, 5.0) -- (1.9, 4.0);

\node[right] at (1.95, 4.5) {(b)};

  \node [internal] at (3.25, 4.6) {$guard_1$}
    child { node [env] {$a_1$}
      edge from parent node [below] {$\true$}
    }
    child { node [internal] {$guard_2$}
      child { node [env] {$a_2$}
        edge from parent node [below] {$\true$} }
      child { node [env] {$a_3$}
        edge from parent node [above] {$\false$} }
      edge from parent node [above] {$\false$}
    };
\end{tikzpicture}
\vspace{-1.7em}
\caption{(a) Syntax of a template language $\lang$ with branches for expressing analysis rules. (b) Example of a function from the $\lang$ language shown as a decision tree.
}
\figlabel{template}
%\vspace{-0.3em}
\end{figure}


==> figures/pa_example.tex <==
\begin{figure}
\centering

\begin{tikzpicture}

\begin{scope}[xshift=-2cm,yshift=0cm]
\node[right] at (1.0, 4.0) {\scode{var \scodevar{b} = \{\};} // empty object $s_0$ };
\node[right] at (1.0, 3.7) {\scode{\scodevar{a} = \scodevar{b};}};

\node[right] at (1.0, 3.0) {Expected points-to set};
\node[right] at (1.0, 2.6) {$\dataset$ = \{($\scodevar{a} \rightarrow \{s_0\}$)\}};

\node at (3.0, 1.95) {(a) Training data};
\end{scope}

\begin{scope}[xshift=3.3cm,yshift=2.7cm]

\node at (4.0, 0.8) {
\begin{minipage}{.4\textwidth}
\begin{forest}
  for tree={
    font=\ttfamily,
    grow'=0,
    child anchor=west,
    parent anchor=south,
    anchor=west,
    calign=first,
    edge path={
      \noexpand\path [draw, \forestoption{edge}]     (!u.south west) +(10pt,2pt) |- node[fill,inner sep=1.25pt] {} (.child anchor)\forestoption{edge label};
    },
    before typesetting nodes={
      if n=1
        {insert before={[,phantom]}}
        {}
    },
    fit=band,
    s sep=2pt,
    before computing xy={l=15pt},
  }
[
    [VarDeclaration:\scodevar{b}
      [ObjectExpression:\scode{\{\}}]
    ]
    [Assignment
      [Identifier:\scodevar{a}]
      [Identifier:\scodevar{b}]
    ]
]
\end{forest}
\end{minipage}
};

\node at (3.9, -0.75) {(b) Abstract syntax tree (AST) representation of (a)};

\end{scope}

\begin{scope}[xshift=1.8cm,yshift=0.8cm]
\node at (0, 0) {
\begin{minipage}{.4\textwidth}

%\footnotesize
\begin{align*}
&\quad f_{desired}(x) ::=  \\
&y\quad \textbf{if~there~is~}\texttt{Assignment}(x, y) \\
&y\quad \textbf{if~there is~}\texttt{VarDeclaration:\scodevar{x}}(y) \\
&\bottom\quad \textbf{otherwise}
\end{align*}

\end{minipage}
};
\end{scope}

\begin{scope}[xshift=7.9cm,yshift=0.8cm]

\node at (0, 0) {
\begin{minipage}{.4\textwidth}

%\footnotesize
\begin{align*}
&\quad f_{overfit}(x) ::=  \\
&y\quad \textbf{if~} y \textbf{~is~}\texttt{VarDeclaration:\scodevar{y}}\textbf{~preceding~}x \\
&y\quad \textbf{if~there is~}\texttt{VarDeclaration:\scodevar{x}}(y) \\
&\bottom\quad \textbf{otherwise}
\end{align*}

\end{minipage}
};

\node at (-3.0, -1.5) {(c) Learned functions to resolve points-to queries from (a)};
%\node at (4.0, -0.8) {(b) AST representation of the code in (a)};

\end{scope}

\end{tikzpicture}
%\vspace{-1.4em}
\caption{Example data for learning points-to analysis.}
\figlabel{paexample}
%\vspace{-1.1em}
\end{figure}


==> figures/pt_lattice.tex <==
\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    % Define arrow style
    pil/.style={
           thin,
           shorten <=2pt,
           shorten >=2pt,}
}


\begin{wrapfigure}[10]{r}{0.35\textwidth}
%\begin{figure}
\centering
\vspace{-1.75em}
\begin{tikzpicture}
 %nodes
\node[] (bottom) {$\bot$};
\node[] (top) at ([yshift=40pt]bottom) {$\top$};

\node[] (h1) at ([xshift=-40pt, yshift=20pt]bottom) {$h_1$};
\node[] (h2) at ([xshift=-20pt, yshift=20pt]bottom) {$h_2$};
\node[] (h3) at ([yshift=20pt]bottom) {$\cdots$};
\node[] (h4) at ([xshift=20pt, yshift=20pt]bottom) {$h_{n-1}$};
\node[] (h5) at ([xshift=40pt, yshift=20pt]bottom) {$h_{n}$};

\node[] at ([xshift=-20]h1) {$H =$};

\draw[pil] (bottom.north) -- (h1.south);
\draw[pil] (bottom.north) -- (h2.south);
\draw[pil] (bottom.north) -- (h3.south);
\draw[pil] (bottom.north) -- (h4.south);
\draw[pil] (bottom.north) -- (h5.south);

\draw[pil] (h1.north) -- (top.south);
\draw[pil] (h2.north) -- (top.south);
\draw[pil] (h3.north) -- (top.south);
\draw[pil] (h4.north) -- (top.south);
\draw[pil] (h5.north) -- (top.south);
 
\end{tikzpicture}
\caption{Lattice of context-insensitive abstract heap locations $H$ for points-to analysis.}
\figlabel{lattice}
%\end{figure}
\end{wrapfigure}


==> figures/this_example.tex <==

\begin{figure}[t]
\begin{tikzpicture}

\node at (0, 0) {
\footnotesize
\begin{minipage}{.45\textwidth}
\centering

\begin{lstlisting}[language=JavaScript, tabsize=2, escapechar=\&, basicstyle=\ttfamily\small]
global.length = 4;
var dat = [5, 3, 9, 1];
function isBig(value) {
  return value >= this.length;
}
\end{lstlisting}
\end{minipage}
};

\draw (2.3, -1.1) -- (2.3, 1.1);

\draw[thick] (-1.7, -0.8) -- (-0.8, -0.8);

\node at (6.8, 0) {
\footnotesize
\begin{minipage}{.66\textwidth}
\centering

%// this points to global
%dat.filter(isBig, null); // [5, 9]

\begin{lstlisting}[language=JavaScript, tabsize=2, escapechar=\&, basicstyle=\ttfamily\small]
// this points to global
dat.filter(isBig); // [5, 9]
// this points to boxed 42
dat.filter(isBig, 42); // []
// this points to dat object
dat.filter(isBig, dat); // [5, 9]
\end{lstlisting}
\end{minipage}
};

	
\end{tikzpicture}
\vspace{-2.9em}
\caption{JavaScript code snippet illustrating subset of different objects to which \scode{this} can point to depending on the context method \scode{isBig} is invoked in. 
}
\figlabel{this_binding}
\end{figure}

